Haj\'os and Ore constructions for digraphs

The chromatic number $\overrightarrow{\chi}(D)$ of a digraph $D$ is the minimum number of colors needed to color the vertices of $D$ such that each color class induces an acyclic subdigraph of $D$. A digraph $D$ is $k$-critical if $\overrightarrow{\chi}(D) = k$ but $\overrightarrow{\chi}(D') < k$ for all proper subdigraphs $D'$ of $D$. We examine methods for creating infinite families of critical digraphs, the Dirac join and the directed and bidirected Haj\'os join. We prove that a digraph $D$ has chromatic number at least $k$ if and only if it contains a subdigraph that can be obtained from bidirected complete graphs on $k$ vertices by (directed) Haj\'os joins and identifying non-adjacent vertices. Building upon that, we show that a digraph $D$ has chromatic number at least $k$ if and only if it can be constructed from bidirected $K_k$'s by using directed and bidirected Haj\'os joins and identifying non-adjacent vertices (so called Ore joins), thereby transferring a well-known result of Urquhart to digraphs. Finally, we prove a Gallai-type theorem that characterizes the structure of the low vertex subdigraph of a critical digraph, that is, the subdigraph, which is induced by the vertices that have in-degree $k-1$ and out-degree $k-1$ in $D$.

==> hajos_c3.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]


\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, rotate=-40] (a) {};

\node[vertex, label={177:$v_1$}] (a1) at (a.corner 1) {};
\node[vertex] (a2) at (a.corner 2){};
\node[vertex, label={left:$u_1$}] (a3) at (a.corner 3){};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=3cm, rotate=40] (b) {};
\node[vertex, label={3:$v_2$}] (b1) at (b.corner 1) {};
\node[vertex, label={right:$u_2$}] (b2) at (b.corner 2){};
\node[vertex] (b3) at (b.corner 3){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [->] (a3)
(a3) edge [->] (a1)
(b1) edge [->] (b2)
(b2) edge [->] (b3)
(b3) edge [->] (b1);

\node[xshift=3.2cm] (h1) at (b1){};
\node[xshift=3.2cm, yshift=-3cm] (h2) at (b1){};
\draw[dashed] (h1) -- (h2);

\begin{scope}[xshift=7.5cm]
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, rotate=-40] (a) {};
\node[vertex, label={177:$v$}] (a1) at (a.corner 1) {};
\node[vertex] (a2) at (a.corner 2){};
\node[vertex, label={left:$u_1$}] (a3) at (a.corner 3){};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=1.9cm, rotate=40] (b) {};
\node[vertex] (b1) at (b.corner 1) {};
\node[vertex, label={right:$u_2$}] (b2) at (b.corner 2){};
\node[vertex] (b3) at (b.corner 3){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [->] (a3)
(a3) edge [->] (b2)
(b2) edge [->] (b3)
(b3) edge [->] (b1);

\end{scope}

 
\end{tikzpicture}


==> hajos_k4.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex] (u1){};
\node[vertex, label={above:$v$}, xshift=3cm] (u2) at (u1) {};
\node[vertex, xshift=3cm] (u3) at (u2) {};
\node[vertex,  yshift=-2cm] (u4) at (u1) {};
\node[vertex, xshift=2cm] (u5) at (u4) {};
\node[vertex, xshift=2cm] (u6) at (u5){};
\node[vertex, xshift=2cm] (u7) at (u6){};

\path[-]
(u1) edge [<->] (u2)
	    edge [<->] (u4)
	    edge [<->] (u5)
(u2) edge [<->] (u4)
		edge [->] (u5)
		edge [<-] (u6)
		edge [<->] (u3)
		edge [<->] (u7)
(u3) edge [<->] (u6)
	    edge [<->] (u7)
(u4) edge [<->] (u5)
(u5) edge [->] (u6)
(u6) edge [<->] (u7);		;	    

\end{tikzpicture}


==> shift_example.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]


\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};


\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=blue, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=red, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=green, label={right:$v_3$}] (a5) at (a.corner 5){};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$1$};

\path[-]
(a1) edge [->] (a2)
(a2) edge [<-] (a3)
(a3) edge [->] (a4)
(a4) edge [->] (a5)
(a1) edge [->] (a5);

\node (h1) at (a1) [xshift=2.5cm]{};
\node (h2) at (h1) [yshift=-3cm]{};
\draw[dashed] (h1) -- (h2);

\begin{scope}[xshift=5cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=red, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=green, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [<-] (a3)
(a3) edge [->] (a4)
(a4) edge [->] (a5)
(a1) edge [->] (a5);

\node (h1) at (a1) [xshift=2.5cm]{};
\node (h2) at (h1) [yshift=-3cm]{};
\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {$u \to v$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$2$};
\end{scope}

\begin{scope}[xshift=10cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=green, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [<-] (a3)
(a3) edge [->] (a4)
(a4) edge [->] (a5)
(a1) edge [->] (a5);

\node (h1) at (a1) [xshift=2.5cm]{};
\node (h2) at (h1) [yshift=-3cm]{};
%\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {$v_4 \to u$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$3$};
\end{scope}

\begin{scope}[yshift=-4.5cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=red, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=green, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [<-] (a3)
(a3) edge [->] (a4)
(a4) edge [->] (a5)
(a1) edge [->] (a5);

\node (h1) at (a1) [xshift=2.5cm]{};
\node (h2) at (h1) [yshift=-3cm]{};
\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {$v_3 \to v_4$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$4$};
\end{scope}

\begin{scope}[yshift=-4.5cm, xshift=5cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, fill= blue, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=green, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=red, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [<-] (a3)
(a3) edge [->] (a4)
(a4) edge [->] (a5)
(a1) edge [->] (a5);

\node (h1) at (a1) [xshift=2.5cm]{};
\node (h2) at (h1) [yshift=-3cm]{};
\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {$w \to v_3$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$5$};
\end{scope}

\begin{scope}[yshift=-4.5cm, xshift=10cm]{};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=5] (a) {};

\node[vertex, fill=blue, label={above:$w$}] (a1) at (a.corner 1) {};
\node[vertex, label={left:$v$}] (a2) at (a.corner 2){};
\node[vertex, fill=red, label={left:$u$}] (a3) at (a.corner 3){};
\node[vertex, fill=green, label={right:$v_4$}] (a4) at (a.corner 4){};
\node[vertex, fill=red, label={right:$v_3$}] (a5) at (a.corner 5){};

\path[-]
(a1) edge [->] (a2)
(a2) edge [<-] (a3)
(a3) edge [->] (a4)
(a4) edge [->] (a5)
(a1) edge [->] (a5);

\node (h1) at (a1) [xshift=2.5cm]{};
\node (h2) at (h1) [yshift=-3cm]{};
%\draw[dashed] (h1) -- (h2);
\node (l1) at (a1) [yshift=-3.5cm] {$v \to w$};
\node[circle, inner sep=2pt, draw=black] at (a1) [xshift=-1.5cm]{$6$};
\end{scope}


\end{tikzpicture}

